The electric dipole moment of the neutron from $N_f=2+1+1$ twisted mass fermions

We extract the neutron electric dipole moment (nEDM) $ \vert \vec{d}_n \vert $ on configurations produced with $N_f=2+1+1$ twisted mass fermions with lattice spacing of $a \simeq 0.082$ fm and a light quark mass that corresponds to $M_{\pi} \simeq 373$ MeV. We do so by evaluating the $CP$-odd form factor $F_3$ for small values of the $CP$-violation parameter $\theta$ in the limit of zero momentum transfer. This limit is extracted using the usual parametrization but in addition position space methods. The topological charge is computed via cooling and gradient flow using the Wilson, Symanzik tree-level improved and Iwasaki actions for smoothing. We obtain consistent results for all choices of smoothing procedures and methods to extract $F_3$ at zero momentum transfer. For the ensemble analyzed we find a value of nEDM of $\vert \vec{d}_n \vert / \theta = -0.045(6)(1) {\rm e} \cdot {\rm fm}$.

==> F3_plateau_via_cont_der.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./F3_plateau_via_cont_der.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Fri Aug 14 22:46:46 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./F3_plateau_via_cont_der.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Aug 14 22:46:46 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
980 640 M
63 0 V
5796 0 R
-63 0 V
980 973 M
63 0 V
5796 0 R
-63 0 V
980 1305 M
63 0 V
5796 0 R
-63 0 V
980 1638 M
63 0 V
5796 0 R
-63 0 V
980 1971 M
63 0 V
5796 0 R
-63 0 V
980 2304 M
63 0 V
5796 0 R
-63 0 V
980 2636 M
63 0 V
5796 0 R
-63 0 V
980 2969 M
63 0 V
5796 0 R
-63 0 V
980 3302 M
63 0 V
5796 0 R
-63 0 V
980 3634 M
63 0 V
5796 0 R
-63 0 V
980 3967 M
63 0 V
5796 0 R
-63 0 V
980 4300 M
63 0 V
5796 0 R
-63 0 V
980 4633 M
63 0 V
5796 0 R
-63 0 V
980 640 M
0 63 V
0 4096 R
0 -63 V
1346 640 M
0 63 V
0 4096 R
0 -63 V
1712 640 M
0 63 V
0 4096 R
0 -63 V
2079 640 M
0 63 V
0 4096 R
0 -63 V
2445 640 M
0 63 V
0 4096 R
0 -63 V
2811 640 M
0 63 V
0 4096 R
0 -63 V
3177 640 M
0 63 V
0 4096 R
0 -63 V
3543 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4276 640 M
0 63 V
0 4096 R
0 -63 V
4642 640 M
0 63 V
0 4096 R
0 -63 V
5008 640 M
0 63 V
0 4096 R
0 -63 V
5374 640 M
0 63 V
0 4096 R
0 -63 V
5740 640 M
0 63 V
stroke 5740 703 M
0 4096 R
0 -63 V
6107 640 M
0 63 V
0 4096 R
0 -63 V
6473 640 M
0 63 V
0 4096 R
0 -63 V
6839 640 M
0 63 V
0 4096 R
0 -63 V
stroke
980 4799 N
980 640 L
5859 0 V
0 4159 V
-5859 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTa
980 4633 M
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
stroke
LT0
gsave 3104 2611 N 0 575 V 72 0 V 0 -575 V 0.25 PolyFill
gsave 3177 2611 N 0 575 V 365 0 V 0 -575 V 0.25 PolyFill
gsave 3543 2611 N 0 575 V 366 0 V 0 -575 V 0.25 PolyFill
gsave 3910 2611 N 0 575 V 365 0 V 0 -575 V 0.25 PolyFill
gsave 4276 2611 N 0 575 V 365 0 V 0 -575 V 0.25 PolyFill
gsave 4642 2611 N 0 575 V 72 0 V 0 -575 V 0.25 PolyFill
1.000 UL
LT6
3104 2899 M
73 0 V
366 0 V
367 0 V
366 0 V
366 0 V
73 0 V
1.500 UP
stroke
LT0
2079 2609 M
0 641 V
-31 -641 R
62 0 V
-62 641 R
62 0 V
335 -659 R
0 657 V
-31 -657 R
62 0 V
-62 657 R
62 0 V
335 -671 R
0 674 V
-31 -674 R
62 0 V
-62 674 R
62 0 V
335 -710 R
0 685 V
-31 -685 R
62 0 V
-62 685 R
62 0 V
335 -738 R
0 691 V
-31 -691 R
62 0 V
-62 691 R
62 0 V
336 -724 R
0 686 V
-31 -686 R
62 0 V
-62 686 R
62 0 V
335 -634 R
0 672 V
-31 -672 R
62 0 V
-62 672 R
62 0 V
335 -550 R
0 655 V
-31 -655 R
62 0 V
-62 655 R
62 0 V
335 -579 R
0 632 V
-31 -632 R
62 0 V
-62 632 R
62 0 V
335 -600 R
0 605 V
-31 -605 R
62 0 V
-62 605 R
62 0 V
335 -611 R
0 582 V
-31 -582 R
62 0 V
-62 582 R
62 0 V
336 74 R
0 482 V
-31 -482 R
62 0 V
-62 482 R
62 0 V
2079 2929 CircleF
2445 2919 CircleF
2811 2914 CircleF
3177 2883 CircleF
3543 2834 CircleF
3910 2798 CircleF
4276 2843 CircleF
4642 2957 CircleF
5008 3021 CircleF
5374 3039 CircleF
5740 3022 CircleF
6107 3628 CircleF
1.500 UP
1.000 UL
LT1
2390 2464 M
0 576 V
-31 -576 R
62 0 V
-62 576 R
62 0 V
335 -607 R
0 583 V
-31 -583 R
62 0 V
-62 583 R
62 0 V
335 -582 R
0 588 V
-31 -588 R
62 0 V
-62 588 R
62 0 V
335 -597 R
0 587 V
-31 -587 R
62 0 V
-62 587 R
62 0 V
336 -593 R
0 579 V
-31 -579 R
62 0 V
-62 579 R
62 0 V
335 -556 R
0 563 V
-31 -563 R
62 0 V
-62 563 R
62 0 V
335 -515 R
0 542 V
-31 -542 R
62 0 V
-62 542 R
62 0 V
335 -487 R
0 518 V
-31 -518 R
62 0 V
-62 518 R
62 0 V
335 -531 R
0 503 V
-31 -503 R
62 0 V
-62 503 R
62 0 V
336 225 R
0 405 V
-31 -405 R
62 0 V
-62 405 R
62 0 V
2390 2752 BoxF
2756 2725 BoxF
3122 2728 BoxF
3488 2719 BoxF
3855 2708 BoxF
4221 2724 BoxF
4587 2761 BoxF
4953 2804 BoxF
5319 2784 BoxF
5686 3462 BoxF
1.500 UP
1.000 UL
LT2
1767 2606 M
0 947 V
-31 -947 R
62 0 V
-62 947 R
62 0 V
335 -965 R
0 977 V
-31 -977 R
62 0 V
-62 977 R
62 0 V
2500 2538 M
0 1014 V
2469 2538 M
62 0 V
-62 1014 R
62 0 V
2866 2461 M
0 1043 V
2835 2461 M
62 0 V
-62 1043 R
62 0 V
3232 2368 M
0 1064 V
3201 2368 M
62 0 V
-62 1064 R
62 0 V
3598 2277 M
0 1075 V
3567 2277 M
62 0 V
-62 1075 R
62 0 V
3964 2318 M
0 1076 V
3933 2318 M
62 0 V
-62 1076 R
62 0 V
336 -897 R
0 1066 V
4300 2497 M
62 0 V
-62 1066 R
62 0 V
335 -942 R
0 1044 V
4666 2621 M
62 0 V
-62 1044 R
62 0 V
335 -950 R
0 1008 V
5032 2715 M
62 0 V
-62 1008 R
62 0 V
335 -900 R
0 968 V
-31 -968 R
62 0 V
-62 968 R
62 0 V
335 -876 R
0 925 V
-31 -925 R
62 0 V
-62 925 R
62 0 V
336 -941 R
0 882 V
-31 -882 R
62 0 V
-62 882 R
62 0 V
335 -363 R
0 751 V
-31 -751 R
62 0 V
-62 751 R
62 0 V
1767 3080 TriUF
2133 3076 TriUF
2500 3045 TriUF
2866 2982 TriUF
3232 2900 TriUF
3598 2815 TriUF
3964 2856 TriUF
4331 3030 TriUF
4697 3143 TriUF
5063 3219 TriUF
5429 3307 TriUF
5795 3377 TriUF
6162 3340 TriUF
6528 3794 TriUF
1.000 UL
LTb
980 4799 N
980 640 L
5859 0 V
0 4159 V
-5859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3909,140){\makebox(0,0){\large \strut{}$(t-t_f/2)/a$}}%
  \put(160,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{} ${\rm R}_{\rm 3pt} \left(Q^2 =0 \right)$}% 
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6839,440){\makebox(0,0){\strut{} 8}}%
  \put(6473,440){\makebox(0,0){\strut{} 7}}%
  \put(6107,440){\makebox(0,0){\strut{} 6}}%
  \put(5740,440){\makebox(0,0){\strut{} 5}}%
  \put(5374,440){\makebox(0,0){\strut{} 4}}%
  \put(5008,440){\makebox(0,0){\strut{} 3}}%
  \put(4642,440){\makebox(0,0){\strut{} 2}}%
  \put(4276,440){\makebox(0,0){\strut{} 1}}%
  \put(3910,440){\makebox(0,0){\strut{} 0}}%
  \put(3543,440){\makebox(0,0){\strut{}-1}}%
  \put(3177,440){\makebox(0,0){\strut{}-2}}%
  \put(2811,440){\makebox(0,0){\strut{}-3}}%
  \put(2445,440){\makebox(0,0){\strut{}-4}}%
  \put(2079,440){\makebox(0,0){\strut{}-5}}%
  \put(1712,440){\makebox(0,0){\strut{}-6}}%
  \put(1346,440){\makebox(0,0){\strut{}-7}}%
  \put(980,440){\makebox(0,0){\strut{}-8}}%
  \put(860,4633){\makebox(0,0)[r]{\strut{} 0}}%
  \put(860,4300){\makebox(0,0)[r]{\strut{}-0.1}}%
  \put(860,3967){\makebox(0,0)[r]{\strut{}-0.2}}%
  \put(860,3634){\makebox(0,0)[r]{\strut{}-0.3}}%
  \put(860,3302){\makebox(0,0)[r]{\strut{}-0.4}}%
  \put(860,2969){\makebox(0,0)[r]{\strut{}-0.5}}%
  \put(860,2636){\makebox(0,0)[r]{\strut{}-0.6}}%
  \put(860,2304){\makebox(0,0)[r]{\strut{}-0.7}}%
  \put(860,1971){\makebox(0,0)[r]{\strut{}-0.8}}%
  \put(860,1638){\makebox(0,0)[r]{\strut{}-0.9}}%
  \put(860,1305){\makebox(0,0)[r]{\strut{}-1}}%
  \put(860,973){\makebox(0,0)[r]{\strut{}-1.1}}%
  \put(860,640){\makebox(0,0)[r]{\strut{}-1.2}}%
\end{picture}%
\endgroup
\endinput


==> F3_plateau_via_dipole_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./F3_plateau_via_dipole_fit.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Aug 10 12:36:48 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (./F3_plateau_via_dipole_fit.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (andreas)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Aug 10 12:36:48 2015)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
980 640 M
63 0 V
5796 0 R
-63 0 V
980 973 M
63 0 V
5796 0 R
-63 0 V
980 1305 M
63 0 V
5796 0 R
-63 0 V
980 1638 M
63 0 V
5796 0 R
-63 0 V
980 1971 M
63 0 V
5796 0 R
-63 0 V
980 2304 M
63 0 V
5796 0 R
-63 0 V
980 2636 M
63 0 V
5796 0 R
-63 0 V
980 2969 M
63 0 V
5796 0 R
-63 0 V
980 3302 M
63 0 V
5796 0 R
-63 0 V
980 3634 M
63 0 V
5796 0 R
-63 0 V
980 3967 M
63 0 V
5796 0 R
-63 0 V
980 4300 M
63 0 V
5796 0 R
-63 0 V
980 4633 M
63 0 V
5796 0 R
-63 0 V
980 640 M
0 63 V
0 4096 R
0 -63 V
1346 640 M
0 63 V
0 4096 R
0 -63 V
1712 640 M
0 63 V
0 4096 R
0 -63 V
2079 640 M
0 63 V
0 4096 R
0 -63 V
2445 640 M
0 63 V
0 4096 R
0 -63 V
2811 640 M
0 63 V
0 4096 R
0 -63 V
3177 640 M
0 63 V
0 4096 R
0 -63 V
3543 640 M
0 63 V
0 4096 R
0 -63 V
3910 640 M
0 63 V
0 4096 R
0 -63 V
4276 640 M
0 63 V
0 4096 R
0 -63 V
4642 640 M
0 63 V
0 4096 R
0 -63 V
5008 640 M
0 63 V
0 4096 R
0 -63 V
5374 640 M
0 63 V
0 4096 R
0 -63 V
5740 640 M
0 63 V
stroke 5740 703 M
0 4096 R
0 -63 V
6107 640 M
0 63 V
0 4096 R
0 -63 V
6473 640 M
0 63 V
0 4096 R
0 -63 V
6839 640 M
0 63 V
0 4096 R
0 -63 V
stroke
980 4799 N
980 640 L
5859 0 V
0 4159 V
-5859 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTa
980 4633 M
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
stroke
LT0
gsave 2738 3026 N 0 522 V 72 0 V 0 -522 V 0.25 PolyFill
gsave 2811 3026 N 0 522 V 365 0 V 0 -522 V 0.25 PolyFill
gsave 3177 3026 N 0 522 V 365 0 V 0 -522 V 0.25 PolyFill
gsave 3543 3026 N 0 522 V 366 0 V 0 -522 V 0.25 PolyFill
gsave 3910 3026 N 0 522 V 365 0 V 0 -522 V 0.25 PolyFill
gsave 4276 3026 N 0 522 V 365 0 V 0 -522 V 0.25 PolyFill
gsave 4642 3026 N 0 522 V 365 0 V 0 -522 V 0.25 PolyFill
gsave 5008 3026 N 0 522 V 72 0 V 0 -522 V 0.25 PolyFill
1.000 UL
LT6
2738 3287 M
73 0 V
366 0 V
366 0 V
367 0 V
366 0 V
366 0 V
366 0 V
73 0 V
1.500 UP
stroke
LT0
2079 3563 M
0 517 V
-31 -517 R
62 0 V
-62 517 R
62 0 V
335 -682 R
0 531 V
-31 -531 R
62 0 V
-62 531 R
62 0 V
335 -685 R
0 554 V
-31 -554 R
62 0 V
-62 554 R
62 0 V
335 -707 R
0 578 V
-31 -578 R
62 0 V
-62 578 R
62 0 V
335 -712 R
0 601 V
-31 -601 R
62 0 V
-62 601 R
62 0 V
336 -683 R
0 618 V
-31 -618 R
62 0 V
-62 618 R
62 0 V
335 -648 R
0 627 V
-31 -627 R
62 0 V
-62 627 R
62 0 V
335 -607 R
0 622 V
-31 -622 R
62 0 V
-62 622 R
62 0 V
335 -548 R
0 607 V
-31 -607 R
62 0 V
-62 607 R
62 0 V
335 -493 R
0 593 V
-31 -593 R
62 0 V
-62 593 R
62 0 V
335 -451 R
0 596 V
-31 -596 R
62 0 V
-62 596 R
62 0 V
336 232 R
0 520 V
-31 -520 R
62 0 V
-62 520 R
62 0 V
2079 3822 CircleF
2445 3663 CircleF
2811 3521 CircleF
3177 3380 CircleF
3543 3258 CircleF
3910 3184 CircleF
4276 3158 CircleF
4642 3176 CircleF
5008 3243 CircleF
5374 3349 CircleF
5740 3493 CircleF
6107 4283 CircleF
1.500 UP
1.000 UL
LT1
2390 3709 M
0 504 V
-31 -504 R
62 0 V
-62 504 R
62 0 V
335 -654 R
0 514 V
-31 -514 R
62 0 V
-62 514 R
62 0 V
335 -615 R
0 527 V
-31 -527 R
62 0 V
-62 527 R
62 0 V
335 -590 R
0 531 V
-31 -531 R
62 0 V
-62 531 R
62 0 V
336 -561 R
0 531 V
-31 -531 R
62 0 V
-62 531 R
62 0 V
335 -537 R
0 524 V
-31 -524 R
62 0 V
-62 524 R
62 0 V
335 -530 R
0 515 V
-31 -515 R
62 0 V
-62 515 R
62 0 V
335 -521 R
0 512 V
-31 -512 R
62 0 V
-62 512 R
62 0 V
335 -488 R
0 519 V
-31 -519 R
62 0 V
-62 519 R
62 0 V
336 125 R
0 446 V
-31 -446 R
62 0 V
-62 446 R
62 0 V
2390 3961 BoxF
2756 3816 BoxF
3122 3722 BoxF
3488 3660 BoxF
3855 3630 BoxF
4221 3621 BoxF
4587 3611 BoxF
4953 3603 BoxF
5319 3631 BoxF
5686 4238 BoxF
1.500 UP
1.000 UL
LT2
1767 3799 M
0 712 V
-31 -712 R
62 0 V
-62 712 R
62 0 V
335 -910 R
0 747 V
-31 -747 R
62 0 V
-62 747 R
62 0 V
336 -943 R
0 792 V
-31 -792 R
62 0 V
-62 792 R
62 0 V
2866 3183 M
0 835 V
-31 -835 R
62 0 V
-62 835 R
62 0 V
3232 2951 M
0 877 V
-31 -877 R
62 0 V
-62 877 R
62 0 V
3598 2764 M
0 913 V
-31 -913 R
62 0 V
-62 913 R
62 0 V
3964 2594 M
0 947 V
-31 -947 R
62 0 V
-62 947 R
62 0 V
4331 2475 M
0 966 V
-31 -966 R
62 0 V
-62 966 R
62 0 V
335 -985 R
0 970 V
-31 -970 R
62 0 V
-62 970 R
62 0 V
335 -927 R
0 968 V
-31 -968 R
62 0 V
-62 968 R
62 0 V
335 -875 R
0 962 V
-31 -962 R
62 0 V
-62 962 R
62 0 V
335 -824 R
0 951 V
-31 -951 R
62 0 V
-62 951 R
62 0 V
336 -745 R
0 943 V
-31 -943 R
62 0 V
-62 943 R
62 0 V
335 185 R
0 735 V
-31 -735 R
62 0 V
-62 735 R
62 0 V
1767 4155 TriUF
2133 3975 TriUF
2500 3801 TriUF
2866 3600 TriUF
3232 3390 TriUF
3598 3221 TriUF
3964 3068 TriUF
4331 2958 TriUF
4697 2941 TriUF
5063 2983 TriUF
5429 3073 TriUF
5795 3206 TriUF
6162 3408 TriUF
6528 4479 TriUF
1.000 UL
LTb
980 4799 N
980 640 L
5859 0 V
0 4159 V
-5859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3909,140){\makebox(0,0){\large \strut{}$(t-t_f/2)/a$}}%
  \put(160,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{} ${\rm R}_{\rm 3pt} \left(Q^2 \simeq 0.17 {\rm GeV}^2 \right)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6839,440){\makebox(0,0){\strut{} 8}}%
  \put(6473,440){\makebox(0,0){\strut{} 7}}%
  \put(6107,440){\makebox(0,0){\strut{} 6}}%
  \put(5740,440){\makebox(0,0){\strut{} 5}}%
  \put(5374,440){\makebox(0,0){\strut{} 4}}%
  \put(5008,440){\makebox(0,0){\strut{} 3}}%
  \put(4642,440){\makebox(0,0){\strut{} 2}}%
  \put(4276,440){\makebox(0,0){\strut{} 1}}%
  \put(3910,440){\makebox(0,0){\strut{} 0}}%
  \put(3543,440){\makebox(0,0){\strut{}-1}}%
  \put(3177,440){\makebox(0,0){\strut{}-2}}%
  \put(2811,440){\makebox(0,0){\strut{}-3}}%
  \put(2445,440){\makebox(0,0){\strut{}-4}}%
  \put(2079,440){\makebox(0,0){\strut{}-5}}%
  \put(1712,440){\makebox(0,0){\strut{}-6}}%
  \put(1346,440){\makebox(0,0){\strut{}-7}}%
  \put(980,440){\makebox(0,0){\strut{}-8}}%
  \put(860,4633){\makebox(0,0)[r]{\strut{} 0}}%
  \put(860,4300){\makebox(0,0)[r]{\strut{}-0.1}}%
  \put(860,3967){\makebox(0,0)[r]{\strut{}-0.2}}%
  \put(860,3634){\makebox(0,0)[r]{\strut{}-0.3}}%
  \put(860,3302){\makebox(0,0)[r]{\strut{}-0.4}}%
  \put(860,2969){\makebox(0,0)[r]{\strut{}-0.5}}%
  \put(860,2636){\makebox(0,0)[r]{\strut{}-0.6}}%
  \put(860,2304){\makebox(0,0)[r]{\strut{}-0.7}}%
  \put(860,1971){\makebox(0,0)[r]{\strut{}-0.8}}%
  \put(860,1638){\makebox(0,0)[r]{\strut{}-0.9}}%
  \put(860,1305){\makebox(0,0)[r]{\strut{}-1}}%
  \put(860,973){\makebox(0,0)[r]{\strut{}-1.1}}%
  \put(860,640){\makebox(0,0)[r]{\strut{}-1.2}}%
\end{picture}%
\endgroup
\endinput

